RAEGL: Deploying Contextual Corrections over a Frozen Forecaster under Panel Dependence

A frozen global forecaster can often be adjusted by an additive correction indexed by categorical context such as region or income group. Deploying the correction is a decision with two errors: a false deployment worsens future forecasts, and a conservative miss forgoes an improvement. We study this decision with RAEGL, a protocol that separates training, candidate selection, independent calibration and sealed evaluation, and that combines a calibration-gain floor with a label-permutation screen and a per-block stability check. Three findings emerge. First, the permutation group determines whether the screen is valid. In 240 synthetic zero-signal panels with persistent country effects, permuting whole-country labels rejects in 4.2% of panels, while shuffling labels within years rejects in 74.2%; re-running selection inside each permutation changes little. Second, independent calibration accounts for the reduction in harm. Across 720 simulated deployments, the full rule lowers harmful deployments from 42.1% to 18.5% of trials, and a plain calibration-gain threshold reaches the same 18.5% and agrees with it in 718 trials. Third, on World Development Indicators the locked rule falls back to the global forecaster; the rejected correction would have changed test RMSE by 0.17%, with a bootstrap interval covering zero. A two-point argument shows that no calibration-based rule can detect a reversal that first appears in the test period.

==> figures/fig1_architecture.tex <==
% RAEGL v8 -- Figure 1: four-phase deployment architecture (TikZ source).
% Requires in preamble: \usepackage{tikz} \usetikzlibrary{positioning,arrows.meta,fit,backgrounds,shapes.geometric,calc,patterns}
% and the semantic palette rgBlue/rgBlueL/rgBluePale/rgInk/rgGrayDk/rgGray/rgGrayL/rgGrayPale (see main.tex).
% Colour semantics: grey = ordinary steps, data and plumbing; ink outline = frozen artefact;
% blue = the RAEGL decision path (three guards -> locked decision -> deploy). No other hue is used.
\begin{tikzpicture}[
  font=\scriptsize, >={Stealth[length=3.6pt,width=3.2pt]}, text=rgInk,
  box/.style={draw=rgGray, line width=.4pt, rounded corners=1.5pt, fill=white, align=center,
              minimum width=2.75cm, minimum height=.62cm, inner sep=2pt, text width=2.65cm},
  frozen/.style={box, draw=rgInk, line width=.65pt},
  gate/.style={box, draw=rgBlue, line width=.6pt, fill=rgBluePale},
  lane/.style={fill=rgGrayPale, draw=none, rounded corners=3pt},
  lanetitle/.style={font=\scriptsize\bfseries, text=rgInk, align=center},
  flow/.style={->, draw=rgGrayDk, line width=.5pt},
  bflow/.style={->, draw=rgBlue, line width=.65pt},
  dec/.style={diamond, aspect=1.55, draw=rgBlue, line width=.65pt, fill=white, align=center, inner sep=0.5pt, font=\scriptsize},
]
% ---------------- column x positions
\def\xa{0} \def\xb{3.25} \def\xc{6.5} \def\xd{9.75} \def\xe{13.0}
% ---------------- A. Training
\node[box] (a1) at (\xa,0) {Training-only\\preprocessing};
\node[box, below=.22cm of a1] (a2) {Fit global predictor $g$\\(WDI: Random Forest)};
\node[box, below=.22cm of a2] (a3) {Residuals $e{=}y{-}g(x)$;\\centered codes $\tilde\phi_j(c)$};
\node[box, below=.22cm of a3] (a4) {Ridge fits $r_{j,\lambda}$ for\\all $(j,\lambda)\in\mathcal J{\times}\Lambda$};
\node[frozen, below=.22cm of a4] (a5) {\textbf{Frozen:} $g$, prepro-\\cessing, grid $\mathcal J{\times}\Lambda$};
% ---------------- B. Selection
\node[box] (b1) at (\xb,-.84) {Score $\widehat\Delta_{\mathrm{sel}}(h_{j,\lambda};g)$\\for every declared pair};
\node[box, below=.22cm of b1] (b2) {$(j^\star\!,\lambda^\star){=}\arg\max\widehat\Delta_{\mathrm{sel}}$\\(\textsf{NoContext} scores 0)};
\node[frozen, below=.22cm of b2] (b3) {\textbf{Frozen:} $h^\star{=}h_{j^\star\!,\lambda^\star}$;\\eligible iff $\widehat\Delta_{\mathrm{sel}}{>}0$};
% ---------------- C. Calibration (three parallel guards = the RAEGL screen)
\node[gate] (c1) at (\xc,-.5) {\textbf{(i) Randomization}\\$p\le\alpha$ (group $\mathcal G$)};
\node[gate, below=.3cm of c1] (c2) {\textbf{(ii) Practical floor}\\$\widehat\Delta_{\mathrm{cal}}(h^\star;g){\ge}\epsilon_{\mathrm{prac}}$};
\node[gate, below=.3cm of c2] (c3) {\textbf{(iii) Temporal guard}\\$\min_{b\in\mathcal B}\widehat\Delta_{\mathrm{cal},b}{>}0$};
% ---------------- D. Locked decision
\node[dec] (d0) at (\xd,-1.75) {Eligible and\\(i)--(iii)\\all hold?};
\node[box, draw=rgBlue, line width=.75pt, fill=rgBluePale, above=.42cm of d0] (dy) {\textbf{Deploy} $h^\star$\\for the whole period};
\node[box, draw=rgInk, line width=.65pt, below=.42cm of d0] (dn) {\textbf{Exact fallback}\\$\hat y=g(x)$};
% ---------------- E. Final evaluation
\node[box] (e1) at (\xe,0) {Open $D_{\mathrm{te}}$ once,\\only after locking};
\node[box, below=.22cm of e1] (e2) {Realized gain\\$a\cdot\widehat\Delta_{\mathrm{te}}(h^\star;g)$};
\node[box, below=.22cm of e2] (e3) {False deployment,\\miss, oracle regret};
\node[box, below=.22cm of e3] (e4) {Post-decision diagnostics\\(bootstrap, years, regions)};
\node[box, draw=rgGray, dashed, text=rgGrayDk, below=.22cm of e4] (e5) {No feedback\\to phases A--D};
% ---------------- lanes (background)
\begin{scope}[on background layer]
 \node[lane, fit=(a1)(a5), inner sep=4pt] (LA) {};
 \node[lane, fit={(b1.west|-a1.north)(b1.east|-a5.south)}, inner sep=4pt] (LB) {};
 \node[lane, fit={(c1.west|-a1.north)(c1.east|-a5.south)}, inner sep=4pt] (LC) {};
 \node[lane, fit={(dy.west|-a1.north)(dy.east|-a5.south)}, inner sep=4pt] (LD) {};
 \node[lane, fit={(e1.west|-a1.north)(e1.east|-a5.south)}, inner sep=4pt] (LE) {};
\end{scope}
\node[lanetitle, above] at (\xa,0|-LA.north) {A.~Training\\{\normalfont\color{rgGrayDk}$D_{\mathrm{tr}}$}};
\node[lanetitle, above] at (\xb,0|-LA.north) {B.~Selection\\{\normalfont\color{rgGrayDk}$D_{\mathrm{sel}}$}};
\node[lanetitle, above] at (\xc,0|-LA.north) {C.~Independent calibration\\{\normalfont\color{rgGrayDk}$D_{\mathrm{cal}}$}};
\node[lanetitle, above] at (\xd,0|-LA.north) {D.~Locked decision\\{\normalfont\color{rgGrayDk}no new data}};
\node[lanetitle, above] at (\xe,0|-LA.north) {E.~Final evaluation\\{\normalfont\color{rgGrayDk}$D_{\mathrm{te}}$}};
% ---------------- arrows: grey plumbing, blue decision path
\foreach \u/\v in {a1/a2,a2/a3,a3/a4,a4/a5,b1/b2,b2/b3,e1/e2,e2/e3,e3/e4,e4/e5} \draw[flow] (\u) -- (\v);
\draw[flow] (a5.east) -- ++(.16,0) |- (b1.west);
\draw[flow] (b3.east) -- ++(.14,0) coordinate (bj);
\foreach \c in {c1,c2,c3} \draw[flow] (bj) |- (\c.west);
\fill[rgGrayDk] (bj) circle (.9pt);
\coordinate (dj) at ($(c2.east)+(.2,0)$);
\foreach \c in {c1,c2,c3} \draw[draw=rgBlue, line width=.65pt] (\c.east) -| (dj);
\draw[bflow] (dj) -- (d0.west);
\fill[rgBlue] (dj) circle (1pt);
\draw[bflow] (d0.north) -- node[right, font=\scriptsize\bfseries, text=rgBlue]{yes} (dy.south);
\draw[flow, line width=.6pt] (d0.south) -- node[right, font=\scriptsize\bfseries, text=rgGrayDk]{no} (dn.north);
\coordinate (ej) at ($(e1.west)+(-.2,0)$);
\draw[flow] (dy.east) -| (ej);
\draw[flow] (dn.east) -| (ej);
\draw[flow] (ej) -- (e1.west);
% ---------------- data-access timeline, aligned exactly with the lanes
\coordinate (T) at ($(LA.south)+(0,-.34)$);
\def\th{.15}
\fill[rgGrayL]    (LA.west|-T) rectangle ($(LA.east|-T)+(0,\th)$);
\fill[rgGrayL]    (LB.west|-T) rectangle ($(LB.east|-T)+(0,\th)$);
\fill[rgBlueL]    (LC.west|-T) rectangle ($(LC.east|-T)+(0,\th)$);
\draw[rgGray, line width=.4pt, pattern=north east lines, pattern color=rgGray]
                  (LE.west|-T) rectangle ($(LE.east|-T)+(0,\th)$);
% phase D reads no data: a lock marker instead of a bar
\draw[rgInk, line width=.7pt] ($(LD.east|-T)+(.12,-.12)$) -- ($(LD.east|-T)+(.12,\th+.12)$);
\node[font=\scriptsize, text=rgGrayDk, align=center] at ($(LD.center|-T)+(0,\th/2)$) {no data accessed};
\node[font=\scriptsize, text=rgInk, anchor=south west, inner sep=1pt] at ($(LE.west|-T)+(0,\th+.02)$) {sealed until locked};
\draw[->, rgGray, line width=.4pt] ($(LA.west|-T)+(0,-.07)$) -- ($(LE.east|-T)+(.12,-.07)$);
\node[font=\scriptsize\bfseries, text=rgGrayDk, anchor=east] at ($(LA.west|-T)+(-.04,\th/2)$) {time};
\node[font=\scriptsize, text=rgGrayDk, below=1pt, align=center] at ($(LA.south|-T)+(0,-.07)$) {WDI 2001--2012 (2336 rows)};
\node[font=\scriptsize, text=rgGrayDk, below=1pt, align=center] at ($(LB.south|-T)+(0,-.07)$) {2013--2014 (398 rows)};
\node[font=\scriptsize, text=rgGrayDk, below=1pt, align=center] at ($(LC.south|-T)+(0,-.07)$) {2015--2016 (398 rows)\\blocks: 2015, 2016};
\node[font=\scriptsize, text=rgGrayDk, below=1pt, align=center] at ($(LE.south|-T)+(0,-.07)$) {2017--2021 (995 rows)};
\end{tikzpicture}


==> figures/fig2_randomization.tex <==
% RAEGL v8 -- Figure 2: matched randomization mechanism (TikZ source).
% Same preamble requirements as fig1_architecture.tex.
% Colour semantics: blue = observed / matched RAEGL statistic; grey = null replicates;
% orange = legacy (submitted) calibration-max construction, the key comparator (as in Figs. 3 and 5).
\begin{tikzpicture}[
  font=\scriptsize, >={Stealth[length=3.6pt,width=3.2pt]}, text=rgInk,
  st/.style={draw=rgGray, line width=.4pt, rounded corners=1.5pt, fill=white, align=center,
             minimum height=.78cm, text width=2.0cm, inner sep=2pt},
  obs/.style={st, draw=rgBlue, line width=.6pt},
  rnd/.style={st, draw=rgGray, line width=.45pt},
  stat/.style={circle, line width=.6pt, fill=white, minimum size=.78cm, inner sep=0pt, font=\small},
  flow/.style={->, draw=rgBlue, line width=.55pt},
  gflow/.style={->, draw=rgGrayDk, line width=.5pt},
  note/.style={rounded corners=2pt, align=left, text width=4.2cm, inner sep=3pt, font=\scriptsize, line width=.4pt},
]
\def\dx{2.45}
% ---------------- observed pipeline (top row)
\node[obs] (o0) at (0,0) {Observed labels\\$\mathbf c=(c_i)_{i}$};
\node[obs] (o1) at (\dx,0) {Refit all $r_{j,\lambda}$\\on $D_{\mathrm{tr}}$};
\node[obs] (o2) at (2*\dx,0) {Select $(j^\star\!,\lambda^\star)$\\on $D_{\mathrm{sel}}$};
\node[obs] (o3) at (3*\dx,0) {Score \emph{selected}\\candidate on $D_{\mathrm{cal}}$};
\node[stat, draw=rgBlue, fill=rgBluePale] (z0) at (4*\dx-.3,0) {$Z_0$};
% ---------------- randomized pipeline (bottom row)
\node[rnd] (r0) at (0,-1.55) {Permuted labels\\$\mathbf c^{(q)}=\pi_q\mathbf c$};
\node[rnd] (r1) at (\dx,-1.55) {Refit all $r_{j,\lambda}$\\on $D_{\mathrm{tr}}$};
\node[rnd] (r2) at (2*\dx,-1.55) {Re-select $(j^{(q)}\!,\lambda^{(q)})$\\on $D_{\mathrm{sel}}$};
\node[rnd] (r3) at (3*\dx,-1.55) {Score \emph{re-selected}\\candidate on $D_{\mathrm{cal}}$};
\node[stat, draw=rgGrayDk] (zq) at (4*\dx-.3,-1.55) {$Z_q$};
\foreach \u/\v in {o0/o1,o1/o2,o2/o3,o3/z0} \draw[flow] (\u) -- (\v);
\foreach \u/\v in {r0/r1,r1/r2,r2/r3,r3/zq} \draw[gflow] (\u) -- (\v);
% "same functional" rungs between matched steps
\foreach \i in {1,2,3} \draw[rgGrayL, line width=.5pt, dash pattern=on 1.2pt off 1.2pt] (o\i.south) -- (r\i.north);
\draw[gflow] (o0) -- node[left, align=right, font=\tiny, text=rgGrayDk]{$\pi_q\sim\mathrm{Unif}(\mathcal G)$\\i.i.d., $q=1,\dots,Q$} (r0);
% plate around randomized row
\begin{scope}[on background layer]
\node[draw=rgGray, fill=rgGrayPale, dashed, rounded corners=3pt, fit=(r0)(zq), inner sep=4pt,
      label={[font=\tiny, text=rgGrayDk, anchor=north east]south east:repeat $Q$ times}] (plate) {};
\end{scope}
\node[font=\tiny, text=rgGrayDk, align=center, above=1pt of o2] {same $g$, residuals, splits, grid $\mathcal J{\times}\Lambda$, tie rule};
% ---------------- p-value (key output)
\node[draw=rgBlue, line width=.75pt, rounded corners=2pt, fill=rgBluePale, align=center, text width=3.25cm, inner sep=3pt]
  (pv) at (4*\dx+2.25,-.78) {$p_{\mathrm{match}}=\dfrac{1+\sum_{q=1}^{Q}\mathbf 1\{Z_q\ge Z_0\}}{Q+1}$\\[2pt]
  {\tiny $Z_0$ and every $Z_q$ are the \emph{same} functional $T(\cdot)$ of the label vector}};
\draw[flow] (z0.east) -- ++(.25,0) |- ($(pv.west)+(0,.12)$);
\draw[gflow] (zq.east) -- ++(.25,0) |- ($(pv.west)+(0,-.12)$);
% ---------------- design notes (bottom): blue = recommended group, grey = diagnostic, orange = legacy
\node[note, draw=rgBlue, fill=rgBluePale, anchor=north west] (n1) at (-1.05,-2.62) {\textbf{\textcolor{rgBlue}{$\mathcal G_{\mathrm{country}}$} (persistent):} one permutation of the country$\to$label map, applied to every year. Preserves label persistence and group sizes. Valid if $\mathbf c\overset{d}{=}\pi\mathbf c$ for $\pi\in\mathcal G_{\mathrm{country}}$ under $H_0$; for observational WDI this is an \emph{assumption}.};
\node[note, draw=rgGray, fill=rgGrayPale, anchor=north west] (n2) at ($(n1.north east)+(.2,0)$) {\textbf{$\mathcal G_{\mathrm{year}}$ (within-year rows):} an independent permutation of rows in every year. Preserves annual counts but destroys persistence (WDI: 100\% of countries keep their Region; only $\approx$19.5\% agreement expected after permutation). Diagnostic only.};
\node[note, draw=rgOrange, fill=rgOrangePale, anchor=north west] (n3) at ($(n2.north east)+(.2,0)$) {\textbf{\textcolor{rgOrangeDk}{Legacy (WDI lock):}} $Z_0^{\mathrm{sel}}$ compared with $Z_q^{\max}=\max\{0,\max_{j,\lambda}\widehat\Delta^{(q)}_{\mathrm{cal}}\}$ under $\mathcal G_{\mathrm{year}}$; no re-selection on $D_{\mathrm{sel}}$. Since $Z_q^{\max}\ge Z_q^{\mathrm{sel}}$, it is a conservative, \emph{different} construction (Prop.~\ref{prop:legacy}).};
\end{tikzpicture}

